Distinguishability Operations and Closures on Regular Languages

Given a regular language $L$, we study the language of words $\mathsf{D}(L)$, that distinguish between pairs of different left-quotients of $L$. We characterize this distinguishability operation, show that its iteration has always a fixed point, and we generalize this result to operations derived from closure operators and Boolean operators. We give an upper bound for the state complexity of the distinguishability operation, and prove its tightness. We show that the set of minimal words that can be used to distinguish between different left-quotients of a language $L$ has at most $n-1$ elements, where $n$ is the state complexity of $L$, and we also study the properties of its iteration. We generalize the results for the languages of words that distinguish between pairs of different right-quotients and two-sided quotients of a language $L$.

==> fig0.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.5cm,initial text={}]
\node[state, accepting, initial, inner sep=1pt, minimum size=7pt] (S0){};
\node[state, inner sep=1pt, minimum size=15pt, minimum size=7pt][right of=S0] (S1){};
\path[->] (S0) edge node {$0,1$} (S1)
          (S1) edge [loop below] node {$0,1$}();
\end{tikzpicture}

==> fig1.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=2.3cm,initial text={}]
\node[state, accepting, initial, inner sep=1pt, minimum size=7pt] (S0){};
\node[state, inner sep=1pt, minimum size=15pt, minimum size=7pt, yshift=-.5cm][above right of=S0] (S1){};
\node[state, accepting, inner sep=1pt, minimum size=15pt, minimum size=7pt, yshift=.5cm][below right of=S0] (S2){};
\path[->](S0) edge [bend left] node{$0$}(S1)
              edge node{$1$}(S2)
		 (S1) edge node{$0,1$}(S0)
         (S2) edge [bend left] node{$0,1$}(S0);
\end{tikzpicture}

==> fig10.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=2cm,initial text={}]

\node[state, accepting, initial, inner sep=1pt, minimum size=7pt] (S0){};
\path[->]
		 (S0) edge [loop below] node {$0,1$} ();
\end{tikzpicture}

==> fig11.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.9cm,initial text={}]

\node[state, accepting, initial, inner sep=1pt, minimum size=5pt] (S0) {$s_0$};
\node[state, inner sep=1pt, minimum size=5pt][right of=S0] (S1) {$s_1$};
\node[state, inner sep=1pt, minimum size=5pt][right of=S1] (S2) {$s_2$};
\node[right of=S2] (SS) {$\cdots$};
\node[state, inner sep=1pt, minimum size=5pt][right of=SS] (SN2) {$s_{n-2}$};
\node[state, inner sep=1pt, minimum size=5pt][above of=S0] (SN1) {$s_{n-1}$};

\path[->] (S0) edge node {$a$} (S1)
               edge node {$b$} (SN1)
		  (S1) edge node {$a$} (S2)
		       edge [in=345,out=195] node [pos=.2] {$b$} (S0)
		  (S2) edge node {$a$} (SS)
		       edge [loop above] node {$b$} ()
		  (SS) edge node {$a$} (SN2)
		  (SN2) edge [in=335, out = 205] node [pos=.15] {$a$} (S0) 
		       edge [loop above] node {$b$} ()
		  (SN1) edge [loop right] node {$a,b$} ();
\end{tikzpicture}

==> fig12.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.9cm,initial text={}]

\node[state, initial, inner sep=1pt, minimum size=7pt] (S0) {};
\node[state, inner sep=1pt, minimum size=7pt][right of=S0] (S1) {};
\node[state, inner sep=1pt, minimum size=7pt][right of=S1] (S2) {};
\node[state, accepting, inner sep=1pt, minimum size=7pt][right of=S2] (S3) {};
\path[->] (S0) edge [loop above] node {$c$} ()
               edge [bend left] node {$a,b$} (S1)
		  (S1) edge node {$a$} (S2)
		       edge node [pos=.2]{$b$} (S0)
			   edge [loop above] node {$c$} ()
		  (S2) edge node {$a$} (S3)
		       edge [loop above] node {$b,c$} ()
		  (S3) edge [loop above] node {$b$} ()
		       edge [in=340, out=200] node [pos=.2]{$a,c$} (S0);
\end{tikzpicture}

==> fig13.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.2cm,initial text={}]
\node[state, initial, accepting, inner sep=1pt, minimum size=7pt] (S0) {};
\node[state, inner sep=1pt, minimum size=7pt][above right of=S0] (S1) {};
\node[state, accepting, inner sep=1pt, minimum size=7pt][right of=S1] (S2) {};
\node[state, inner sep=1pt, minimum size=7pt][below right of=S0] (S3) {};
\node[state, inner sep=1pt, minimum size=7pt][right of=S3] (S4) {};
\path[->] (S0) edge node {$0$} (S1)
               edge [bend left] node {$1$} (S3)
          (S1) edge [loop above] node {$1$} ()
               edge [bend left] node {$0$} (S2)
          (S2) edge [bend left] node {$0$} (S1)
               edge [loop above] node {$1$} ()
          (S3) edge [bend left] node {$0$} (S0)
               edge node {$1$} (S4)
          (S4) edge [loop above] node {$0,1$} ();
\end{tikzpicture}


==> fig14.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1cm,initial text={}]
\node[state, initial, accepting, inner sep=1pt, minimum size=7pt] (S0) {};
\node[state, accepting, inner sep=1pt, minimum size=7pt][above right of=S0] (S1) {};
%\node[state, accepting, inner sep=1pt, minimum size=7pt][right of=S1] (S2) {};
\node[state, accepting, inner sep=1pt, minimum size=7pt][below right of=S0] (S3) {};
\node[state, inner sep=1pt, minimum size=7pt][right of=S3] (S4) {};
\path[->] (S0) edge node {$0$} (S1)
               edge [bend left]node {$1$} (S3)
		  (S1) edge [loop above] node {$0,1$} ()
		  (S3) edge [bend left] node {$0$} (S0)
		       edge node {$1$} (S4)
		  (S4) edge [loop above] node {$0,1$} ();
\end{tikzpicture}

==> fig15.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.2cm,initial text={}]
\node[state, initial, accepting, inner sep=1pt, minimum size=7pt] (S0) {};
\node[state, accepting, inner sep=1pt, minimum size=7pt][above right of=S0] (S1) {};
\node[state, inner sep=1pt, minimum size=7pt][below right of=S1] (S2) {};
\path[->] (S0) edge [bend left] node {$1$} (S1)
               edge [bend right] node [swap] {$0$} (S2)
		  (S1) edge node [pos=.2]{$0$} (S0)
		       edge node {$1$} (S2)
		  (S2) edge [loop right] node {$0,1$} ();
\end{tikzpicture}

==> fig2.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=2cm,initial text={}]
\node[state, accepting, initial, inner sep=1pt, minimum size=7pt] (S0){};
\node[state, inner sep=1pt, minimum size=15pt, minimum size=7pt][right of=S0] (S1){};
\path[->](S0) edge [bend left] node{$1$}(S1)
              edge [loop above] node{$0$}()
		 (S1) edge [bend left] node{$0$}(S0)
		      edge [loop above] node{$1$}();
\end{tikzpicture}

==> fig3.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=2cm,initial text={}]

\node[state, accepting, initial, inner sep=1pt, minimum size=5pt] (S0){$s_0$};

\node[state, inner sep=1pt, minimum size=15pt][below of=S0, yshift=10pt] (S2){$s_2$};
\node[state, inner sep=1pt, minimum size=15pt][left of=S2] (S1){$s_1$};
\node[state, inner sep=1pt, minimum size=15pt][right of=S2] (S3){$s_3$};
\node[state, inner sep=1pt, minimum size=15pt][right of=S3] (S4){$s_4$};
\path[->] (S0) edge node [swap]{$0$}(S1)
               edge node  {$1$}(S2)
		  (S1) edge [loop below] node {$0$}()
		       edge node {$1$} (S2)
		  (S2) edge [loop below] node {$0$}()
		       edge node {$1$} (S3)
		  (S3) edge node [swap, pos=0.2]{$0$} (S0)
		       edge node [pos=0.2]{$1$} (S4)
		  (S4) edge [loop below] node {$0$}()
		       edge node[swap] {$1$}(S0);
\end{tikzpicture}

==> fig4.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.5cm,initial text={}]

\node[state, accepting, initial, inner sep=1pt, minimum size=7pt] (S0){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [right of=S0](S1){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [above of=S1](S2){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [right of=S2](S3){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [below of=S3](S4){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [right of=S4](S5){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [above of=S5, yshift=20pt](S6){};
\node[state, inner sep=1pt, xshift=1cm, minimum size=7pt] [right of=S5](S7){};
\node[state, inner sep=1pt, minimum size=7pt] [above of=S7](S8){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [right of=S7](S9){};
\node[state, inner sep=1pt, minimum size=7pt] [above of=S9](S10){};
\path[->] (S0) edge [loop above] node {$1$}()
               edge node {$0$}(S1)
		  (S1) edge [loop below] node {$0$}()
		       edge node {$1$}(S2)
		  (S2) edge node {$1$}(S3)
		       edge [bend left] node [pos=.2] {$0$}(S6)
		  (S3) edge node {$0$}(S1)
			   edge node {$1$}(S4)
		  (S4) edge node {$1$}(S1)
		       edge node {$0$}(S5)
		  (S5) edge [loop below] node {$0$}()
		       edge node {$1$}(S6)
		  (S6) edge node {$0$}(S7)
		       edge node [pos=.2]{$1$}(S8)
		  (S7) edge [loop left] node {$0$}()
		       edge node {$1$}(S8)
		  (S8) edge [out=120, in=30] node[swap, pos=.2] {$0$}(S6)
		       edge node [pos=.2]{$1$}(S9)
		  (S9) edge node [swap]{$0,1$}(S10)
		  (S10) edge [out=140,in=50] node [pos=.1,swap] {$1$}(S6)
		        edge [out=260,in=300] node {$0$} (S5);
\end{tikzpicture}

==> fig5.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=2cm,initial text={}]

\node[state, accepting, initial, inner sep=1pt, minimum size=7pt] (S0){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [right of=S0](S1){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [right of=S1](S2){};
\node[state, accepting, inner sep=1pt, minimum size=7pt] [right of=S2](S3){};
\node[state, inner sep=1pt, minimum size=7pt] [right of=S3](S4){};
\path[->] (S0) edge node {$0$} (S1)
	           edge [loop above] node {$1$}()
		  (S1) edge [loop above] node {$0$}()
		       edge [bend left] node {$1$}(S2)
		  (S2) edge [bend left] node{$1$}(S1)
		       edge node {$0$} (S3)
		  (S3) edge node {$0,1$} (S4)
		  (S4) edge [loop above] node {$0,1$}();
\end{tikzpicture}

==> fig6.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.9cm,initial text={}]

\node[state, initial, inner sep=1pt, minimum size=7pt] (S0){};
\node[state, inner sep=1pt, minimum size=7pt][above of=S0,yshift=-6pt] (S1){};
\node[state, accepting, inner sep=1pt, minimum size=7pt][right of=S1] (S2){};
\node[state, inner sep=1pt, minimum size=7pt][right of=S2] (S3){};
\node[state, accepting, inner sep=1pt, minimum size=7pt,yshift=9pt][below of=S2] (S4){};
\node[state, accepting, inner sep=1pt, minimum size=7pt][below of=S0, yshift=-0pt] (S5){};
\node[state, inner sep=1pt, minimum size=7pt][right of=S5] (S6){};
\node[state, inner sep=1pt, minimum size=7pt][right of=S6] (S7){};
\node[state, accepting, inner sep=1pt, minimum size=7pt, yshift=10pt][above of=S7] (S8){};
\path[->] (S0) edge node {$0$}(S1)
               edge node {$1$}(S5)
		  (S1) edge [loop above] node {$1$}()
		       edge node {$0$}(S2)
		  (S2) edge [loop above] node {$0$}()
		       edge node {$1$}(S3)
		  (S3) edge node [pos=.2] {$0,1$}(S4)
		  (S4) edge [loop above] node {$0$}()
		       edge node {$1$}(S1)
		  (S5) edge node {$0,1$}(S6)
		  (S6) edge [loop above] node {$0$}()
		       edge node {$1$}(S7)
		  (S7) edge [loop right] node {$1$}()
		       edge node {$0$}(S8)
		  (S8) edge [loop right] node {$0$}()
		       edge node[pos=.3,swap] {$1$}(S5);
\end{tikzpicture}

==> fig7.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.9cm,initial text={}]

\node[state, initial, accepting, inner sep=1pt, minimum size=7pt] (S0){};
\node[state, accepting,inner sep=1pt, minimum size=7pt][right of=S0] (S1){};
\node[state, accepting,inner sep=1pt, minimum size=7pt][below right of=S0] (S2){};
\node[state, inner sep=1pt, minimum size=7pt][right of=S2] (S3){};
\path[->] (S0) edge [loop above] node {$0$}()
			   edge [bend left] node {$1$}(S1)
		  (S1) edge [bend left] node {$0$}(S0)
		       edge node {$1$}(S2)
		  (S2) edge node {$0$}(S0)
		       edge node {$1$}(S3)
		  (S3) edge [loop below] node {$0,1$}();

\end{tikzpicture}

==> fig8.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.9cm,initial text={}]

\node[state, initial, accepting, inner sep=1pt, minimum size=5pt] (S0){$s_0$};
\node[state, accepting, inner sep=1pt, minimum size=5pt, above right of=S0] (S1){$s_1$};
\node[state, accepting, inner sep=1pt, minimum size=5pt, below right of=S1] (S2){$s_2$};
\node[state, inner sep=1pt, minimum size=5pt,right of=S2] (S3){$s_3$};
\node[state, inner sep=1pt, minimum size=5pt,above of=S3] (S4){$s_4$};
\node[state, accepting, inner sep=1pt, minimum size=5pt,right of=S4] (S5){$s_5$};
\node[state, accepting, inner sep=1pt, minimum size=5pt,below of=S5] (S6){$s_6$};
\path[->] (S0) edge [loop above] node {$0$}()
	           edge node {$1$}(S1)
		  (S1) edge [bend left] node {$0$}(S0)
		       edge node {$1$} (S2)
		  (S2) edge node {$0$} (S0)
		       edge node {$1$} (S3)
		  (S3) edge [loop below] node {$1$}()
		       edge node {$0$} (S4)
		  (S4) edge [loop left] node {$0$}()
		       edge node {$1$} (S5)
		  (S5) edge node {$0,1$} (S6)
		  (S6) edge [loop below] node {$0$}()
		       edge node {$1$} (S3);

\end{tikzpicture}

==> fig9.tex <==
\begin{tikzpicture}[>=stealth, shorten >=1pt, auto, node distance=1.5cm,initial text={}]

\node[state, accepting, initial, inner sep=1pt, minimum size=7pt] (S0){};
\node[state, inner sep=1pt, minimum size=15pt][below of=S0, minimum size=7pt] (S1){};
\node[state, inner sep=1pt, minimum size=15pt][right of=S1,minimum size=7pt] (S2){};
\node[state, inner sep=1pt, minimum size=15pt][above right of=S2, yshift = -.4cm, minimum size=7pt] (S3){};
\node[state, inner sep=1pt, minimum size=15pt][right of=S0, minimum size=7pt] (S4){};
\path[->](S0) edge [bend left]node {$0,1$} (S1)
         (S1) edge node [swap]{$0$} (S2)
		      edge [bend left] node {$1$} (S0)
		 (S2) edge node [swap]{$0$} (S3)
		      edge [loop below] node {$1$} ()
		 (S3) edge node {$0$} (S4)
		      edge [loop right] node {$1$} ()
		 (S4) edge [loop above] node {$1$} ()
		      edge node [swap] {$0$} (S0);
\end{tikzpicture}
